Leaf Stripping on Uniform Attachment Trees

In this note we analyze the performance of a simple root-finding algorithm in uniform attachment trees. The leaf-stripping algorithm recursively removes all leaves of the tree for a carefully chosen number of rounds. We show that, with probability $1 - \epsilon$, the set of remaining vertices contains the root and has a size only depending on $\epsilon$ but not on the size of the tree.

==> tree-after-bijection.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Straight Lines [id:da9254590695861173] 
\draw    (220,100) -- (220,130) ;
\draw [shift={(220,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1776601198627884] 
\draw    (220,70) -- (240,100) ;
\draw [shift={(240,100)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8546810843304551] 
\draw    (270,70) -- (270,99.94) ;
\draw [shift={(270,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7641056816070395] 
\draw    (170,70) -- (170,99.94) ;
\draw [shift={(170,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7395138463185505] 
\draw    (70,40) -- (170,70) ;
\draw [shift={(170,70)}, rotate = 16.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9431405935770565] 
\draw    (70,40) -- (70,70) ;
\draw [shift={(70,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(70,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4063976472157157] 
\draw    (70,70) -- (105,100) ;
\draw [shift={(105,100)}, rotate = 40.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7174700277045968] 
\draw    (70,70) -- (140,100) ;
\draw [shift={(140,100)}, rotate = 23.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7446815585465277] 
\draw    (70,70) -- (70,100) ;
\draw [shift={(70,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7217650363167153] 
\draw    (70,100) -- (85,130) ;
\draw [shift={(85,130)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4267845435823546] 
\draw    (70,100) -- (70,130) ;
\draw [shift={(70,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da03995546220026602] 
\draw    (170,70) -- (190,100) ;
\draw [shift={(190,100)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3845333842996851] 
\draw    (105,100) -- (120,130) ;
\draw [shift={(120,130)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da14853480832448474] 
\draw    (105,100) -- (105,130) ;
\draw [shift={(105,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(105,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9522591770610137] 
\draw    (140,100) -- (140,130) ;
\draw [shift={(140,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(140,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5223901667142116] 
\draw    (70,130) -- (70,160) ;
\draw [shift={(70,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5616051156094153] 
\draw    (70,40) -- (220,70) ;
\draw [shift={(220,70)}, rotate = 11.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3306465860815514] 
\draw    (170,99.94) -- (170,129.94) ;
\draw [shift={(170,129.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(170,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da358703385381965] 
\draw    (170,99.94) -- (190,129.94) ;
\draw [shift={(190,129.94)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4926998215216707] 
\draw    (220,70) -- (220,99.94) ;
\draw [shift={(220,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp03365194636120916] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (68,70) .. controls (68,68.9) and (68.9,68) .. (70,68) .. controls (71.1,68) and (72,68.9) .. (72,70) .. controls (72,71.1) and (71.1,72) .. (70,72) .. controls (68.9,72) and (68,71.1) .. (68,70) -- cycle ;
%Flowchart: Connector [id:dp6518941160566972] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (68,100) .. controls (68,98.9) and (68.9,98) .. (70,98) .. controls (71.1,98) and (72,98.9) .. (72,100) .. controls (72,101.1) and (71.1,102) .. (70,102) .. controls (68.9,102) and (68,101.1) .. (68,100) -- cycle ;
%Flowchart: Connector [id:dp5713369577822001] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (168,70) .. controls (168,68.9) and (168.9,68) .. (170,68) .. controls (171.1,68) and (172,68.9) .. (172,70) .. controls (172,71.1) and (171.1,72) .. (170,72) .. controls (168.9,72) and (168,71.1) .. (168,70) -- cycle ;
%Flowchart: Connector [id:dp09772293092120665] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (218,70) .. controls (218,68.9) and (218.9,68) .. (220,68) .. controls (221.1,68) and (222,68.9) .. (222,70) .. controls (222,71.1) and (221.1,72) .. (220,72) .. controls (218.9,72) and (218,71.1) .. (218,70) -- cycle ;
%Flowchart: Connector [id:dp33182136989845235] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (103,100) .. controls (103,98.9) and (103.9,98) .. (105,98) .. controls (106.1,98) and (107,98.9) .. (107,100) .. controls (107,101.1) and (106.1,102) .. (105,102) .. controls (103.9,102) and (103,101.1) .. (103,100) -- cycle ;
%Flowchart: Connector [id:dp5951289726549894] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (68,130) .. controls (68,128.9) and (68.9,128) .. (70,128) .. controls (71.1,128) and (72,128.9) .. (72,130) .. controls (72,131.1) and (71.1,132) .. (70,132) .. controls (68.9,132) and (68,131.1) .. (68,130) -- cycle ;
%Flowchart: Connector [id:dp6595228348032675] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103,130) .. controls (103,128.9) and (103.9,128) .. (105,128) .. controls (106.1,128) and (107,128.9) .. (107,130) .. controls (107,131.1) and (106.1,132) .. (105,132) .. controls (103.9,132) and (103,131.1) .. (103,130) -- cycle ;
%Straight Lines [id:da6709696594066179] 
\draw    (70,40) -- (270,70) ;
\draw [shift={(270,70)}, rotate = 8.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da46467762812873414] 
\draw    (415,40) -- (360,70) ;
\draw [shift={(360,70)}, rotate = 151.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(415,40)}, rotate = 151.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da371682568032244] 
\draw    (415,40) -- (400,70) ;
\draw [shift={(400,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4504007667317781] 
\draw    (360,70) -- (380,100) ;
\draw [shift={(380,100)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da35638759417412513] 
\draw    (400,70) -- (400,100) ;
\draw [shift={(400,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4884012842025064] 
\draw    (415,40) -- (430,70) ;
\draw [shift={(430,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da33698496968508107] 
\draw    (360,70) -- (340,100) ;
\draw [shift={(340,100)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7434181368244587] 
\draw    (430,70) -- (420,100) ;
\draw [shift={(420,100)}, rotate = 108.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da09443044604865736] 
\draw    (415,40) -- (470,70) ;
\draw [shift={(470,70)}, rotate = 28.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8279471768477039] 
\draw    (430,70) -- (440,100) ;
\draw [shift={(440,100)}, rotate = 71.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp7291391772509261] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (268,70) .. controls (268,68.9) and (268.9,68) .. (270,68) .. controls (271.1,68) and (272,68.9) .. (272,70) .. controls (272,71.1) and (271.1,72) .. (270,72) .. controls (268.9,72) and (268,71.1) .. (268,70) -- cycle ;
%Straight Lines [id:da7096458211396434] 
\draw    (340,100) -- (340,130) ;
\draw [shift={(340,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24886391624346726] 
\draw    (380,100) -- (370,130) ;
\draw [shift={(370,130)}, rotate = 108.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4264608413996084] 
\draw    (380,100) -- (390,130) ;
\draw [shift={(390,130)}, rotate = 71.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp5175036473477908] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (218,100) .. controls (218,98.9) and (218.9,98) .. (220,98) .. controls (221.1,98) and (222,98.9) .. (222,100) .. controls (222,101.1) and (221.1,102) .. (220,102) .. controls (218.9,102) and (218,101.1) .. (218,100) -- cycle ;
%Flowchart: Connector [id:dp3021560861167897] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (168,100) .. controls (168,98.9) and (168.9,98) .. (170,98) .. controls (171.1,98) and (172,98.9) .. (172,100) .. controls (172,101.1) and (171.1,102) .. (170,102) .. controls (168.9,102) and (168,101.1) .. (168,100) -- cycle ;
%Straight Lines [id:da01621258846199569] 
\draw    (340,130) -- (340,160) ;
\draw [shift={(340,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp7452356187556034] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (68,160) .. controls (68,158.9) and (68.9,158) .. (70,158) .. controls (71.1,158) and (72,158.9) .. (72,160) .. controls (72,161.1) and (71.1,162) .. (70,162) .. controls (68.9,162) and (68,161.1) .. (68,160) -- cycle ;

% Text Node
\draw (113.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (79,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (114,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (142,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (76,144.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (54,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (55,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (55,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (174,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (90,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (273,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (184,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (224,64) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (97,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (233.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (184,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (272.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (223.33,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (187.33,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (402,32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (346,64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (474,64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 6$};
% Text Node
\draw (434,64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 4$};
% Text Node
\draw (326,94) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 5$};
% Text Node
\draw (386,64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 3$};
% Text Node
\draw (415,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 7$};
% Text Node
\draw (366,94) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 8$};
% Text Node
\draw (396,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 9$};
% Text Node
\draw (432,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 10$};
% Text Node
\draw (113,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$13$};
% Text Node
\draw (50,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (155,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$9$};
% Text Node
\draw (320,124) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 12$};
% Text Node
\draw (362,134) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 11$};
% Text Node
\draw (382,134) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 13$};
% Text Node
\draw (205,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (242,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (320,154) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 14$};
% Text Node
\draw (52,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$14$};


\end{tikzpicture}

==> ulam-bijection.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Shape: Polygon Curved [id:ds42024339679124256] 
\draw  [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 237; blue, 247 }  ,fill opacity=1 ] (530,70) .. controls (537.6,64.6) and (578.25,61.05) .. (588.25,71.55) .. controls (598.25,82.05) and (590.25,106.55) .. (575.25,123.05) .. controls (560.25,139.55) and (547.75,144.55) .. (533.25,137.55) .. controls (518.75,130.55) and (522.4,75.4) .. (530,70) -- cycle ;
%Shape: Polygon Curved [id:ds6183367168895242] 
\draw  [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 242; blue, 214 }  ,fill opacity=1 ] (220,70) .. controls (227.6,64.6) and (268.25,61.05) .. (278.25,71.55) .. controls (288.25,82.05) and (280.25,106.55) .. (265.25,123.05) .. controls (250.25,139.55) and (237.75,144.55) .. (223.25,137.55) .. controls (208.75,130.55) and (212.4,75.4) .. (220,70) -- cycle ;
%Shape: Polygon Curved [id:ds04486059846739465] 
\draw  [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ] (465,99.94) .. controls (472.6,94.54) and (500.6,95.85) .. (513,105.05) .. controls (525.4,114.25) and (521,134.05) .. (510,144.05) .. controls (499,154.05) and (478.5,162.55) .. (470,154.55) .. controls (461.5,146.55) and (457.4,105.34) .. (465,99.94) -- cycle ;
%Shape: Polygon Curved [id:ds6985185559584685] 
\draw  [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 242; blue, 214 }  ,fill opacity=1 ] (360,130) .. controls (367.6,124.6) and (387.5,126.05) .. (393,137.55) .. controls (398.5,149.05) and (400.5,163.55) .. (394.5,177.05) .. controls (388.5,190.55) and (371.5,205.5) .. (360.5,193.05) .. controls (349.5,180.6) and (352.4,135.4) .. (360,130) -- cycle ;
%Shape: Polygon Curved [id:ds37604312347566293] 
\draw  [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 242; blue, 227 }  ,fill opacity=1 ] (405,100) .. controls (412.6,94.6) and (437.5,93.05) .. (441,105.05) .. controls (444.5,117.05) and (445,134.05) .. (439,147.55) .. controls (433,161.05) and (418.5,167.05) .. (408.5,157.55) .. controls (398.5,148.05) and (397.4,105.4) .. (405,100) -- cycle ;
%Straight Lines [id:da3865870229730154] 
\draw    (380,130) -- (380,148) ;
\draw [shift={(380,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Polygon Curved [id:ds44492400204522453] 
\draw  [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 237; blue, 247 }  ,fill opacity=1 ] (50,130) .. controls (57.6,124.6) and (77.5,126.05) .. (83,137.55) .. controls (88.5,149.05) and (90.5,163.55) .. (84.5,177.05) .. controls (78.5,190.55) and (61.5,205.5) .. (50.5,193.05) .. controls (39.5,180.6) and (42.4,135.4) .. (50,130) -- cycle ;
%Straight Lines [id:da09954298915973714] 
\draw    (70,130) -- (70,148) ;
\draw [shift={(70,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Polygon Curved [id:ds8137472600206049] 
\draw  [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 242; blue, 242 }  ,fill opacity=1 ] (95,100) .. controls (102.6,94.6) and (127.5,93.05) .. (131,105.05) .. controls (134.5,117.05) and (135,134.05) .. (129,147.55) .. controls (123,161.05) and (108.5,167.05) .. (98.5,157.55) .. controls (88.5,148.05) and (87.4,105.4) .. (95,100) -- cycle ;
%Shape: Polygon Curved [id:ds9088786541516215] 
\draw  [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 242; blue, 227 }  ,fill opacity=1 ] (155,99.94) .. controls (162.6,94.54) and (190.6,95.85) .. (203,105.05) .. controls (215.4,114.25) and (211,134.05) .. (200,144.05) .. controls (189,154.05) and (168.5,162.55) .. (160,154.55) .. controls (151.5,146.55) and (147.4,105.34) .. (155,99.94) -- cycle ;
%Straight Lines [id:da24762540673109334] 
\draw    (530,70) -- (578,70) ;
\draw [shift={(580,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9239328048765479] 
\draw    (530,100) -- (530,128) ;
\draw [shift={(530,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da39229708172313227] 
\draw    (530,100) -- (551,100) ;
\draw [shift={(553,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5975565950455621] 
\draw    (580,70) -- (580,97.94) ;
\draw [shift={(580,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6406908204364522] 
\draw    (495,100) -- (495,128) ;
\draw [shift={(495,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da07159353090234599] 
\draw    (465,70) -- (465,97.94) ;
\draw [shift={(465,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5712313171613049] 
\draw    (360,70) -- (463,70) ;
\draw [shift={(465,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5618829084475886] 
\draw    (360,40) -- (360,68) ;
\draw [shift={(360,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(360,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6429750858747645] 
\draw    (360,100) -- (403,100) ;
\draw [shift={(405,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6022506311151891] 
\draw    (400,100) -- (428,100) ;
\draw [shift={(430,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9019580820069596] 
\draw    (360,70) -- (360,98) ;
\draw [shift={(360,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9538854325525551] 
\draw    (360,130) -- (378,130) ;
\draw [shift={(380,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5598181915462154] 
\draw    (360,100) -- (360,128) ;
\draw [shift={(360,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7631547022966843] 
\draw    (465,99.94) -- (493,100) ;
\draw [shift={(495,100)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da556682180118543] 
\draw    (405,130) -- (418,130) ;
\draw [shift={(420,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da15758101346758357] 
\draw    (405,100) -- (405,128) ;
\draw [shift={(405,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(405,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6977731521833717] 
\draw    (430,100) -- (430,128) ;
\draw [shift={(430,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(430,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da17336436032731084] 
\draw    (360,160) -- (373,160) ;
\draw [shift={(375,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9284229784091821] 
\draw    (360,130) -- (360,158) ;
\draw [shift={(360,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da10855990437968299] 
\draw    (465,70) -- (528,70) ;
\draw [shift={(530,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da530599379804737] 
\draw    (465,99.94) -- (465,129.94) ;
\draw [shift={(465,129.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(465,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8712701680448525] 
\draw    (465,129.94) -- (478,129.94) ;
\draw [shift={(480,129.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6463677024022666] 
\draw    (530,70) -- (530,97.94) ;
\draw [shift={(530,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8002284750975059] 
\draw    (360,160) -- (360,188) ;
\draw [shift={(360,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Flowchart: Connector [id:dp7420531820752614] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (358,70) .. controls (358,68.9) and (358.9,68) .. (360,68) .. controls (361.1,68) and (362,68.9) .. (362,70) .. controls (362,71.1) and (361.1,72) .. (360,72) .. controls (358.9,72) and (358,71.1) .. (358,70) -- cycle ;
%Flowchart: Connector [id:dp9653187666149261] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (358,100) .. controls (358,98.9) and (358.9,98) .. (360,98) .. controls (361.1,98) and (362,98.9) .. (362,100) .. controls (362,101.1) and (361.1,102) .. (360,102) .. controls (358.9,102) and (358,101.1) .. (358,100) -- cycle ;
%Flowchart: Connector [id:dp9723829423422908] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (463,70) .. controls (463,68.9) and (463.9,68) .. (465,68) .. controls (466.1,68) and (467,68.9) .. (467,70) .. controls (467,71.1) and (466.1,72) .. (465,72) .. controls (463.9,72) and (463,71.1) .. (463,70) -- cycle ;
%Flowchart: Connector [id:dp22281720588394072] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (528,70) .. controls (528,68.9) and (528.9,68) .. (530,68) .. controls (531.1,68) and (532,68.9) .. (532,70) .. controls (532,71.1) and (531.1,72) .. (530,72) .. controls (528.9,72) and (528,71.1) .. (528,70) -- cycle ;
%Flowchart: Connector [id:dp2994642974408881] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (463,99.94) .. controls (463,98.84) and (463.9,97.94) .. (465,97.94) .. controls (466.1,97.94) and (467,98.84) .. (467,99.94) .. controls (467,101.04) and (466.1,101.94) .. (465,101.94) .. controls (463.9,101.94) and (463,101.04) .. (463,99.94) -- cycle ;
%Flowchart: Connector [id:dp7862768014796093] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (403,100) .. controls (403,98.9) and (403.9,98) .. (405,98) .. controls (406.1,98) and (407,98.9) .. (407,100) .. controls (407,101.1) and (406.1,102) .. (405,102) .. controls (403.9,102) and (403,101.1) .. (403,100) -- cycle ;
%Flowchart: Connector [id:dp5673966262833995] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (358,130) .. controls (358,128.9) and (358.9,128) .. (360,128) .. controls (361.1,128) and (362,128.9) .. (362,130) .. controls (362,131.1) and (361.1,132) .. (360,132) .. controls (358.9,132) and (358,131.1) .. (358,130) -- cycle ;
%Flowchart: Connector [id:dp6503419873222938] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (528,99.94) .. controls (528,98.84) and (528.9,97.94) .. (530,97.94) .. controls (531.1,97.94) and (532,98.84) .. (532,99.94) .. controls (532,101.04) and (531.1,101.94) .. (530,101.94) .. controls (528.9,101.94) and (528,101.04) .. (528,99.94) -- cycle ;
%Flowchart: Connector [id:dp8897527679428553] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (493,100) .. controls (493,98.9) and (493.9,98) .. (495,98) .. controls (496.1,98) and (497,98.9) .. (497,100) .. controls (497,101.1) and (496.1,102) .. (495,102) .. controls (493.9,102) and (493,101.1) .. (493,100) -- cycle ;
%Flowchart: Connector [id:dp23346020127170264] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (463,129.94) .. controls (463,128.84) and (463.9,127.94) .. (465,127.94) .. controls (466.1,127.94) and (467,128.84) .. (467,129.94) .. controls (467,131.04) and (466.1,131.94) .. (465,131.94) .. controls (463.9,131.94) and (463,131.04) .. (463,129.94) -- cycle ;
%Flowchart: Connector [id:dp648466125341277] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (403,130) .. controls (403,128.9) and (403.9,128) .. (405,128) .. controls (406.1,128) and (407,128.9) .. (407,130) .. controls (407,131.1) and (406.1,132) .. (405,132) .. controls (403.9,132) and (403,131.1) .. (403,130) -- cycle ;
%Flowchart: Connector [id:dp047375673361639614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378,130) .. controls (378,128.9) and (378.9,128) .. (380,128) .. controls (381.1,128) and (382,128.9) .. (382,130) .. controls (382,131.1) and (381.1,132) .. (380,132) .. controls (378.9,132) and (378,131.1) .. (378,130) -- cycle ;
%Flowchart: Connector [id:dp27938390076678654] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (358,160) .. controls (358,158.9) and (358.9,158) .. (360,158) .. controls (361.1,158) and (362,158.9) .. (362,160) .. controls (362,161.1) and (361.1,162) .. (360,162) .. controls (358.9,162) and (358,161.1) .. (358,160) -- cycle ;
%Flowchart: Connector [id:dp28238795978064346] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (578,70) .. controls (578,68.9) and (578.9,68) .. (580,68) .. controls (581.1,68) and (582,68.9) .. (582,70) .. controls (582,71.1) and (581.1,72) .. (580,72) .. controls (578.9,72) and (578,71.1) .. (578,70) -- cycle ;
%Flowchart: Connector [id:dp9856743205789452] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (428,100) .. controls (428,98.9) and (428.9,98) .. (430,98) .. controls (431.1,98) and (432,98.9) .. (432,100) .. controls (432,101.1) and (431.1,102) .. (430,102) .. controls (428.9,102) and (428,101.1) .. (428,100) -- cycle ;
%Straight Lines [id:da8419306135109816] 
\draw    (220,70) -- (268,70) ;
\draw [shift={(270,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da43823064166171266] 
\draw    (220,100) -- (220,128) ;
\draw [shift={(220,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4668053382192381] 
\draw    (220,100) -- (241,100) ;
\draw [shift={(243,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da08766594844994802] 
\draw    (270,70) -- (270,97.94) ;
\draw [shift={(270,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6186187272520124] 
\draw    (185,100) -- (185,128) ;
\draw [shift={(185,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da0024337937799128184] 
\draw    (155,70) -- (155,97.94) ;
\draw [shift={(155,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3822369022674429] 
\draw    (50,70) -- (153,70) ;
\draw [shift={(155,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4835065299171388] 
\draw    (50,40) -- (50,68) ;
\draw [shift={(50,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(50,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6263850706383033] 
\draw    (50,100) -- (93,100) ;
\draw [shift={(95,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7019743396191589] 
\draw    (90,100) -- (118,100) ;
\draw [shift={(120,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8860047721737486] 
\draw    (50,70) -- (50,98) ;
\draw [shift={(50,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da26385669595954975] 
\draw    (50,130) -- (68,130) ;
\draw [shift={(70,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da369250109378513] 
\draw    (50,100) -- (50,128) ;
\draw [shift={(50,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4679729008711204] 
\draw    (155,99.94) -- (183,100) ;
\draw [shift={(185,100)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4900984833651826] 
\draw    (95,130) -- (108,130) ;
\draw [shift={(110,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7938341043942299] 
\draw    (95,100) -- (95,128) ;
\draw [shift={(95,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(95,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3772803727446815] 
\draw    (120,100) -- (120,118) ;
\draw [shift={(120,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(120,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2095673216762669] 
\draw    (50,160) -- (63,160) ;
\draw [shift={(65,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da04930807549855609] 
\draw    (50,130) -- (50,158) ;
\draw [shift={(50,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6984941351499343] 
\draw    (155,70) -- (218,70) ;
\draw [shift={(220,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5745973110221294] 
\draw    (155,99.94) -- (155,129.94) ;
\draw [shift={(155,129.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(155,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da42375885941430325] 
\draw    (155,129.94) -- (168,129.94) ;
\draw [shift={(170,129.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9432636582333241] 
\draw    (220,70) -- (220,97.94) ;
\draw [shift={(220,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5623958837064721] 
\draw    (50,160) -- (50,188) ;
\draw [shift={(50,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Flowchart: Connector [id:dp6828934382857109] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (48,70) .. controls (48,68.9) and (48.9,68) .. (50,68) .. controls (51.1,68) and (52,68.9) .. (52,70) .. controls (52,71.1) and (51.1,72) .. (50,72) .. controls (48.9,72) and (48,71.1) .. (48,70) -- cycle ;
%Flowchart: Connector [id:dp643920291060041] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (48,100) .. controls (48,98.9) and (48.9,98) .. (50,98) .. controls (51.1,98) and (52,98.9) .. (52,100) .. controls (52,101.1) and (51.1,102) .. (50,102) .. controls (48.9,102) and (48,101.1) .. (48,100) -- cycle ;
%Flowchart: Connector [id:dp8113847711534518] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (153,70) .. controls (153,68.9) and (153.9,68) .. (155,68) .. controls (156.1,68) and (157,68.9) .. (157,70) .. controls (157,71.1) and (156.1,72) .. (155,72) .. controls (153.9,72) and (153,71.1) .. (153,70) -- cycle ;
%Flowchart: Connector [id:dp28368689282117854] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (218,70) .. controls (218,68.9) and (218.9,68) .. (220,68) .. controls (221.1,68) and (222,68.9) .. (222,70) .. controls (222,71.1) and (221.1,72) .. (220,72) .. controls (218.9,72) and (218,71.1) .. (218,70) -- cycle ;
%Flowchart: Connector [id:dp6321550117247152] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (153,99.94) .. controls (153,98.84) and (153.9,97.94) .. (155,97.94) .. controls (156.1,97.94) and (157,98.84) .. (157,99.94) .. controls (157,101.04) and (156.1,101.94) .. (155,101.94) .. controls (153.9,101.94) and (153,101.04) .. (153,99.94) -- cycle ;
%Flowchart: Connector [id:dp20865674686554658] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (93,100) .. controls (93,98.9) and (93.9,98) .. (95,98) .. controls (96.1,98) and (97,98.9) .. (97,100) .. controls (97,101.1) and (96.1,102) .. (95,102) .. controls (93.9,102) and (93,101.1) .. (93,100) -- cycle ;
%Flowchart: Connector [id:dp21574771887654554] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (48,130) .. controls (48,128.9) and (48.9,128) .. (50,128) .. controls (51.1,128) and (52,128.9) .. (52,130) .. controls (52,131.1) and (51.1,132) .. (50,132) .. controls (48.9,132) and (48,131.1) .. (48,130) -- cycle ;
%Flowchart: Connector [id:dp6635751001668837] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (218,99.94) .. controls (218,98.84) and (218.9,97.94) .. (220,97.94) .. controls (221.1,97.94) and (222,98.84) .. (222,99.94) .. controls (222,101.04) and (221.1,101.94) .. (220,101.94) .. controls (218.9,101.94) and (218,101.04) .. (218,99.94) -- cycle ;
%Flowchart: Connector [id:dp5665344954508589] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183,100) .. controls (183,98.9) and (183.9,98) .. (185,98) .. controls (186.1,98) and (187,98.9) .. (187,100) .. controls (187,101.1) and (186.1,102) .. (185,102) .. controls (183.9,102) and (183,101.1) .. (183,100) -- cycle ;
%Flowchart: Connector [id:dp5036356622863221] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153,129.94) .. controls (153,128.84) and (153.9,127.94) .. (155,127.94) .. controls (156.1,127.94) and (157,128.84) .. (157,129.94) .. controls (157,131.04) and (156.1,131.94) .. (155,131.94) .. controls (153.9,131.94) and (153,131.04) .. (153,129.94) -- cycle ;
%Flowchart: Connector [id:dp1322634326133485] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (93,130) .. controls (93,128.9) and (93.9,128) .. (95,128) .. controls (96.1,128) and (97,128.9) .. (97,130) .. controls (97,131.1) and (96.1,132) .. (95,132) .. controls (93.9,132) and (93,131.1) .. (93,130) -- cycle ;
%Flowchart: Connector [id:dp5247098226025099] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (68,130) .. controls (68,128.9) and (68.9,128) .. (70,128) .. controls (71.1,128) and (72,128.9) .. (72,130) .. controls (72,131.1) and (71.1,132) .. (70,132) .. controls (68.9,132) and (68,131.1) .. (68,130) -- cycle ;
%Flowchart: Connector [id:dp4325668860058294] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (48,160) .. controls (48,158.9) and (48.9,158) .. (50,158) .. controls (51.1,158) and (52,158.9) .. (52,160) .. controls (52,161.1) and (51.1,162) .. (50,162) .. controls (48.9,162) and (48,161.1) .. (48,160) -- cycle ;
%Flowchart: Connector [id:dp8786225441310547] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (268,70) .. controls (268,68.9) and (268.9,68) .. (270,68) .. controls (271.1,68) and (272,68.9) .. (272,70) .. controls (272,71.1) and (271.1,72) .. (270,72) .. controls (268.9,72) and (268,71.1) .. (268,70) -- cycle ;
%Flowchart: Connector [id:dp3678158951171684] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (118,100) .. controls (118,98.9) and (118.9,98) .. (120,98) .. controls (121.1,98) and (122,98.9) .. (122,100) .. controls (122,101.1) and (121.1,102) .. (120,102) .. controls (118.9,102) and (118,101.1) .. (118,100) -- cycle ;

% Text Node
\draw (419.43,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (434,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (381,154.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (344,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (345,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (340,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (332,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$100$};
% Text Node
\draw (457,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (389,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$101$};
% Text Node
\draw (420,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1010$};
% Text Node
\draw (441,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$110$};
% Text Node
\draw (325,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1001$};
% Text Node
\draw (484,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1100$};
% Text Node
\draw (498.33,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (518,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ] [align=left] {$\displaystyle 111$};
% Text Node
\draw (367,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1000$};
% Text Node
\draw (393,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1011$};
% Text Node
\draw (455,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1101$};
% Text Node
\draw (533,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1111$};
% Text Node
\draw (485,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (362,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (565,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1110$};
% Text Node
\draw (545.33,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (585.48,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (362,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (409,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (493,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (362,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (109.43,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (124,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (71,154.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (34,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (35,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (30,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (22,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$111$};
% Text Node
\draw (147,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (79,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$110$};
% Text Node
\draw (110,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1100$};
% Text Node
\draw (131,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$101$};
% Text Node
\draw (15,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1111$};
% Text Node
\draw (174,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1010$};
% Text Node
\draw (188.33,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (208,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ] [align=left] {$\displaystyle 100$};
% Text Node
\draw (57,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1110$};
% Text Node
\draw (83,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1101$};
% Text Node
\draw (145,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1011$};
% Text Node
\draw (223,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1001$};
% Text Node
\draw (175,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (52,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (255,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1000$};
% Text Node
\draw (235.33,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (275.48,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (52,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (99,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (183,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (52,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (52,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (362,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (362,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (241,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (67,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (551,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (377,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (52,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (104,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (165,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (157,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (222,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (467,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (532,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (475,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (97,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (157,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (467,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (407,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (414,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};


\end{tikzpicture}

==> ulam-child-sibling.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da6933932539963057] 
\draw    (530,70) -- (578,70) ;
\draw [shift={(580,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9129279699724022] 
\draw    (220,100) -- (220,130) ;
\draw [shift={(220,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5805426112715442] 
\draw    (220,70) -- (235,100) ;
\draw [shift={(235,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8517299213148263] 
\draw    (270,70) -- (270,99.94) ;
\draw [shift={(270,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7384473836268609] 
\draw    (185,100) -- (185,130) ;
\draw [shift={(185,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9891449699381458] 
\draw    (155,70) -- (155,99.94) ;
\draw [shift={(155,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da39311823304492455] 
\draw    (50,40) -- (155,70) ;
\draw [shift={(155,70)}, rotate = 15.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5578395705894031] 
\draw    (50,40) -- (50,70) ;
\draw [shift={(50,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(50,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da02278142502708369] 
\draw    (50,70) -- (90,100) ;
\draw [shift={(90,100)}, rotate = 36.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8026853590012132] 
\draw    (50,70) -- (120,100) ;
\draw [shift={(120,100)}, rotate = 23.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5207174471280476] 
\draw    (50,70) -- (50,100) ;
\draw [shift={(50,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da329445041915327] 
\draw    (50,100) -- (80,130) ;
\draw [shift={(80,130)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da942415807812854] 
\draw    (50,100) -- (65,130) ;
\draw [shift={(65,130)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da43468900845240144] 
\draw    (50,100) -- (50,130) ;
\draw [shift={(50,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5846967806796416] 
\draw    (155,70) -- (185,100) ;
\draw [shift={(185,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7230095325121535] 
\draw    (90,100) -- (105,130) ;
\draw [shift={(105,130)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3279699040620453] 
\draw    (90,100) -- (90,130) ;
\draw [shift={(90,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(90,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da83458034509586] 
\draw    (120,100) -- (120,130) ;
\draw [shift={(120,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(120,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1823762151976407] 
\draw    (50,130) -- (65,160) ;
\draw [shift={(65,160)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6869296545924254] 
\draw    (50,130) -- (50,160) ;
\draw [shift={(50,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6450466405952524] 
\draw    (50,40) -- (220,70) ;
\draw [shift={(220,70)}, rotate = 10.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7027747406748817] 
\draw    (155,99.94) -- (155,129.94) ;
\draw [shift={(155,129.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(155,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2827782949948544] 
\draw    (155,99.94) -- (170,129.94) ;
\draw [shift={(170,129.94)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da013745867732978367] 
\draw    (220,70) -- (220,99.94) ;
\draw [shift={(220,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da17740825790591552] 
\draw    (50,160) -- (50,190) ;
\draw [shift={(50,190)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp12207744558217826] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (48,70) .. controls (48,68.9) and (48.9,68) .. (50,68) .. controls (51.1,68) and (52,68.9) .. (52,70) .. controls (52,71.1) and (51.1,72) .. (50,72) .. controls (48.9,72) and (48,71.1) .. (48,70) -- cycle ;
%Flowchart: Connector [id:dp7000562897407634] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (48,100) .. controls (48,98.9) and (48.9,98) .. (50,98) .. controls (51.1,98) and (52,98.9) .. (52,100) .. controls (52,101.1) and (51.1,102) .. (50,102) .. controls (48.9,102) and (48,101.1) .. (48,100) -- cycle ;
%Flowchart: Connector [id:dp4201463762477037] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (153,70) .. controls (153,68.9) and (153.9,68) .. (155,68) .. controls (156.1,68) and (157,68.9) .. (157,70) .. controls (157,71.1) and (156.1,72) .. (155,72) .. controls (153.9,72) and (153,71.1) .. (153,70) -- cycle ;
%Flowchart: Connector [id:dp7675715658947772] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (218,70) .. controls (218,68.9) and (218.9,68) .. (220,68) .. controls (221.1,68) and (222,68.9) .. (222,70) .. controls (222,71.1) and (221.1,72) .. (220,72) .. controls (218.9,72) and (218,71.1) .. (218,70) -- cycle ;
%Flowchart: Connector [id:dp7259946288642791] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (153,99.94) .. controls (153,98.84) and (153.9,97.94) .. (155,97.94) .. controls (156.1,97.94) and (157,98.84) .. (157,99.94) .. controls (157,101.04) and (156.1,101.94) .. (155,101.94) .. controls (153.9,101.94) and (153,101.04) .. (153,99.94) -- cycle ;
%Flowchart: Connector [id:dp6520542084365427] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (88,100) .. controls (88,98.9) and (88.9,98) .. (90,98) .. controls (91.1,98) and (92,98.9) .. (92,100) .. controls (92,101.1) and (91.1,102) .. (90,102) .. controls (88.9,102) and (88,101.1) .. (88,100) -- cycle ;
%Flowchart: Connector [id:dp7433826954876572] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (48,130) .. controls (48,128.9) and (48.9,128) .. (50,128) .. controls (51.1,128) and (52,128.9) .. (52,130) .. controls (52,131.1) and (51.1,132) .. (50,132) .. controls (48.9,132) and (48,131.1) .. (48,130) -- cycle ;
%Flowchart: Connector [id:dp9908478883838497] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (218,99.94) .. controls (218,98.84) and (218.9,97.94) .. (220,97.94) .. controls (221.1,97.94) and (222,98.84) .. (222,99.94) .. controls (222,101.04) and (221.1,101.94) .. (220,101.94) .. controls (218.9,101.94) and (218,101.04) .. (218,99.94) -- cycle ;
%Flowchart: Connector [id:dp3700018087469761] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183,100) .. controls (183,98.9) and (183.9,98) .. (185,98) .. controls (186.1,98) and (187,98.9) .. (187,100) .. controls (187,101.1) and (186.1,102) .. (185,102) .. controls (183.9,102) and (183,101.1) .. (183,100) -- cycle ;
%Flowchart: Connector [id:dp3244248185701033] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153,129.94) .. controls (153,128.84) and (153.9,127.94) .. (155,127.94) .. controls (156.1,127.94) and (157,128.84) .. (157,129.94) .. controls (157,131.04) and (156.1,131.94) .. (155,131.94) .. controls (153.9,131.94) and (153,131.04) .. (153,129.94) -- cycle ;
%Flowchart: Connector [id:dp007994713526422004] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (88,130) .. controls (88,128.9) and (88.9,128) .. (90,128) .. controls (91.1,128) and (92,128.9) .. (92,130) .. controls (92,131.1) and (91.1,132) .. (90,132) .. controls (88.9,132) and (88,131.1) .. (88,130) -- cycle ;
%Flowchart: Connector [id:dp9283137640286666] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (63,130) .. controls (63,128.9) and (63.9,128) .. (65,128) .. controls (66.1,128) and (67,128.9) .. (67,130) .. controls (67,131.1) and (66.1,132) .. (65,132) .. controls (63.9,132) and (63,131.1) .. (63,130) -- cycle ;
%Flowchart: Connector [id:dp6777494058431445] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (48,160) .. controls (48,158.9) and (48.9,158) .. (50,158) .. controls (51.1,158) and (52,158.9) .. (52,160) .. controls (52,161.1) and (51.1,162) .. (50,162) .. controls (48.9,162) and (48,161.1) .. (48,160) -- cycle ;
%Straight Lines [id:da11155367997761312] 
\draw    (50,40) -- (270,70) ;
\draw [shift={(270,70)}, rotate = 7.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp15131124969874876] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (268,70) .. controls (268,68.9) and (268.9,68) .. (270,68) .. controls (271.1,68) and (272,68.9) .. (272,70) .. controls (272,71.1) and (271.1,72) .. (270,72) .. controls (268.9,72) and (268,71.1) .. (268,70) -- cycle ;
%Straight Lines [id:da951970378429969] 
\draw    (530,100) -- (530,128) ;
\draw [shift={(530,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8057726337733692] 
\draw    (530,100) -- (551,100) ;
\draw [shift={(553,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4467046759009837] 
\draw    (580,70) -- (580,97.94) ;
\draw [shift={(580,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da502782020749545] 
\draw    (495,100) -- (495,128) ;
\draw [shift={(495,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6311741568418383] 
\draw    (465,70) -- (465,97.94) ;
\draw [shift={(465,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3588666127973513] 
\draw    (360,70) -- (463,70) ;
\draw [shift={(465,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da17149335317202385] 
\draw    (360,40) -- (360,68) ;
\draw [shift={(360,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(360,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9029894902047287] 
\draw    (360,100) -- (403,100) ;
\draw [shift={(405,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da03883259329150657] 
\draw    (400,100) -- (428,100) ;
\draw [shift={(430,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da022364143247313395] 
\draw    (360,70) -- (360,98) ;
\draw [shift={(360,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da573765163238794] 
\draw    (380,130) -- (393,130) ;
\draw [shift={(395,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5192032261998417] 
\draw    (360,130) -- (378,130) ;
\draw [shift={(380,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9765639810800523] 
\draw    (360,100) -- (360,128) ;
\draw [shift={(360,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da1523189107078856] 
\draw    (465,99.94) -- (493,100) ;
\draw [shift={(495,100)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6894255328037265] 
\draw    (405,130) -- (418,130) ;
\draw [shift={(420,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da13811249243593193] 
\draw    (405,100) -- (405,128) ;
\draw [shift={(405,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(405,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da98999205054533] 
\draw    (430,100) -- (430,128) ;
\draw [shift={(430,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(430,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da28865697643938715] 
\draw    (360,160) -- (373,160) ;
\draw [shift={(375,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5313476583876053] 
\draw    (360,130) -- (360,158) ;
\draw [shift={(360,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da08326399100331017] 
\draw    (465,70) -- (528,70) ;
\draw [shift={(530,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2731664374281909] 
\draw    (465,99.94) -- (465,129.94) ;
\draw [shift={(465,129.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(465,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1746899596834638] 
\draw    (465,129.94) -- (478,129.94) ;
\draw [shift={(480,129.94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da1159036062575931] 
\draw    (530,70) -- (530,97.94) ;
\draw [shift={(530,99.94)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6074633003273964] 
\draw    (360,160) -- (360,188) ;
\draw [shift={(360,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Flowchart: Connector [id:dp41437971603134316] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (358,70) .. controls (358,68.9) and (358.9,68) .. (360,68) .. controls (361.1,68) and (362,68.9) .. (362,70) .. controls (362,71.1) and (361.1,72) .. (360,72) .. controls (358.9,72) and (358,71.1) .. (358,70) -- cycle ;
%Flowchart: Connector [id:dp30607390662640255] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (358,100) .. controls (358,98.9) and (358.9,98) .. (360,98) .. controls (361.1,98) and (362,98.9) .. (362,100) .. controls (362,101.1) and (361.1,102) .. (360,102) .. controls (358.9,102) and (358,101.1) .. (358,100) -- cycle ;
%Flowchart: Connector [id:dp8887066975918831] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (463,70) .. controls (463,68.9) and (463.9,68) .. (465,68) .. controls (466.1,68) and (467,68.9) .. (467,70) .. controls (467,71.1) and (466.1,72) .. (465,72) .. controls (463.9,72) and (463,71.1) .. (463,70) -- cycle ;
%Flowchart: Connector [id:dp6024899530305164] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (528,70) .. controls (528,68.9) and (528.9,68) .. (530,68) .. controls (531.1,68) and (532,68.9) .. (532,70) .. controls (532,71.1) and (531.1,72) .. (530,72) .. controls (528.9,72) and (528,71.1) .. (528,70) -- cycle ;
%Flowchart: Connector [id:dp8327397327549685] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (463,99.94) .. controls (463,98.84) and (463.9,97.94) .. (465,97.94) .. controls (466.1,97.94) and (467,98.84) .. (467,99.94) .. controls (467,101.04) and (466.1,101.94) .. (465,101.94) .. controls (463.9,101.94) and (463,101.04) .. (463,99.94) -- cycle ;
%Flowchart: Connector [id:dp251523793084238] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (403,100) .. controls (403,98.9) and (403.9,98) .. (405,98) .. controls (406.1,98) and (407,98.9) .. (407,100) .. controls (407,101.1) and (406.1,102) .. (405,102) .. controls (403.9,102) and (403,101.1) .. (403,100) -- cycle ;
%Flowchart: Connector [id:dp7453210995797136] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (358,130) .. controls (358,128.9) and (358.9,128) .. (360,128) .. controls (361.1,128) and (362,128.9) .. (362,130) .. controls (362,131.1) and (361.1,132) .. (360,132) .. controls (358.9,132) and (358,131.1) .. (358,130) -- cycle ;
%Flowchart: Connector [id:dp0010039988495523788] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (528,99.94) .. controls (528,98.84) and (528.9,97.94) .. (530,97.94) .. controls (531.1,97.94) and (532,98.84) .. (532,99.94) .. controls (532,101.04) and (531.1,101.94) .. (530,101.94) .. controls (528.9,101.94) and (528,101.04) .. (528,99.94) -- cycle ;
%Flowchart: Connector [id:dp7088414606874627] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (493,100) .. controls (493,98.9) and (493.9,98) .. (495,98) .. controls (496.1,98) and (497,98.9) .. (497,100) .. controls (497,101.1) and (496.1,102) .. (495,102) .. controls (493.9,102) and (493,101.1) .. (493,100) -- cycle ;
%Flowchart: Connector [id:dp9236497130663982] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (463,129.94) .. controls (463,128.84) and (463.9,127.94) .. (465,127.94) .. controls (466.1,127.94) and (467,128.84) .. (467,129.94) .. controls (467,131.04) and (466.1,131.94) .. (465,131.94) .. controls (463.9,131.94) and (463,131.04) .. (463,129.94) -- cycle ;
%Flowchart: Connector [id:dp8573924897848225] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (403,130) .. controls (403,128.9) and (403.9,128) .. (405,128) .. controls (406.1,128) and (407,128.9) .. (407,130) .. controls (407,131.1) and (406.1,132) .. (405,132) .. controls (403.9,132) and (403,131.1) .. (403,130) -- cycle ;
%Flowchart: Connector [id:dp30681396160210084] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378,130) .. controls (378,128.9) and (378.9,128) .. (380,128) .. controls (381.1,128) and (382,128.9) .. (382,130) .. controls (382,131.1) and (381.1,132) .. (380,132) .. controls (378.9,132) and (378,131.1) .. (378,130) -- cycle ;
%Flowchart: Connector [id:dp9465644243651096] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (358,160) .. controls (358,158.9) and (358.9,158) .. (360,158) .. controls (361.1,158) and (362,158.9) .. (362,160) .. controls (362,161.1) and (361.1,162) .. (360,162) .. controls (358.9,162) and (358,161.1) .. (358,160) -- cycle ;
%Flowchart: Connector [id:dp5875811924348647] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (578,70) .. controls (578,68.9) and (578.9,68) .. (580,68) .. controls (581.1,68) and (582,68.9) .. (582,70) .. controls (582,71.1) and (581.1,72) .. (580,72) .. controls (578.9,72) and (578,71.1) .. (578,70) -- cycle ;
%Flowchart: Connector [id:dp4463214587242855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (428,100) .. controls (428,98.9) and (428.9,98) .. (430,98) .. controls (431.1,98) and (432,98.9) .. (432,100) .. controls (432,101.1) and (431.1,102) .. (430,102) .. controls (428.9,102) and (428,101.1) .. (428,100) -- cycle ;

% Text Node
\draw (89.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (65,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (98,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (122,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (74,145.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (34,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (35,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (30,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (22,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$111$};
% Text Node
\draw (159,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (70,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (100,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$13$};
% Text Node
\draw (135,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (15,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1111$};
% Text Node
\draw (165,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$22$};
% Text Node
\draw (172.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (224,64) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (54,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$112$};
% Text Node
\draw (80,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$121$};
% Text Node
\draw (145,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$211$};
% Text Node
\draw (200,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$31$};
% Text Node
\draw (228.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (163,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (52,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (272.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (274,64) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (187.33,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (223.33,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (195.33,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (419.43,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (434,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (381,154.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (344,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (345,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (340,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (332,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$111$};
% Text Node
\draw (457,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (389,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$110$};
% Text Node
\draw (420,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1100$};
% Text Node
\draw (441,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$101$};
% Text Node
\draw (325,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1111$};
% Text Node
\draw (484,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1010$};
% Text Node
\draw (498.33,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (518,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ] [align=left] {$\displaystyle 100$};
% Text Node
\draw (367,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1110$};
% Text Node
\draw (393,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1101$};
% Text Node
\draw (455,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1011$};
% Text Node
\draw (533,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1001$};
% Text Node
\draw (485,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (362,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (565,55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1000$};
% Text Node
\draw (545.33,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (585.48,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (362,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (409,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (493,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (362,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}

==> ulam-embedding.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Straight Lines [id:da588185485215766] 
\draw    (420,100) -- (420,130) ;
\draw [shift={(420,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5781967033911476] 
\draw    (420,70) -- (440,100) ;
\draw [shift={(440,100)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4978361877661379] 
\draw    (470,70) -- (470,99.94) ;
\draw [shift={(470,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5619644510194958] 
\draw    (370,70) -- (370,99.94) ;
\draw [shift={(370,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da11435824580186627] 
\draw    (270,40) -- (370,70) ;
\draw [shift={(370,70)}, rotate = 16.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da09199172975225811] 
\draw    (270,40) -- (270,70) ;
\draw [shift={(270,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(270,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5626712989408479] 
\draw    (270,70) -- (305,100) ;
\draw [shift={(305,100)}, rotate = 40.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da927436817521746] 
\draw    (270,70) -- (340,100) ;
\draw [shift={(340,100)}, rotate = 23.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3214300830674842] 
\draw    (270,70) -- (270,100) ;
\draw [shift={(270,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2730244169470192] 
\draw    (270,100) -- (285,130) ;
\draw [shift={(285,130)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24057295044979277] 
\draw    (270,100) -- (270,130) ;
\draw [shift={(270,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7609572302752935] 
\draw    (370,70) -- (390,100) ;
\draw [shift={(390,100)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3880551400631118] 
\draw    (305,100) -- (320,130) ;
\draw [shift={(320,130)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9712405032052288] 
\draw    (305,100) -- (305,130) ;
\draw [shift={(305,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(305,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da18035639305687334] 
\draw    (340,100) -- (340,130) ;
\draw [shift={(340,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(340,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7520375956692456] 
\draw    (270,130) -- (270,160) ;
\draw [shift={(270,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da21834881483665325] 
\draw    (270,40) -- (420,70) ;
\draw [shift={(420,70)}, rotate = 11.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9319631924336979] 
\draw    (370,99.94) -- (370,129.94) ;
\draw [shift={(370,129.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(370,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2291498906505458] 
\draw    (370,99.94) -- (390,129.94) ;
\draw [shift={(390,129.94)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9392241425844978] 
\draw    (420,70) -- (420,99.94) ;
\draw [shift={(420,99.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp3203398570803989] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (268,70) .. controls (268,68.9) and (268.9,68) .. (270,68) .. controls (271.1,68) and (272,68.9) .. (272,70) .. controls (272,71.1) and (271.1,72) .. (270,72) .. controls (268.9,72) and (268,71.1) .. (268,70) -- cycle ;
%Flowchart: Connector [id:dp6283585765401041] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (268,100) .. controls (268,98.9) and (268.9,98) .. (270,98) .. controls (271.1,98) and (272,98.9) .. (272,100) .. controls (272,101.1) and (271.1,102) .. (270,102) .. controls (268.9,102) and (268,101.1) .. (268,100) -- cycle ;
%Flowchart: Connector [id:dp8316714359472681] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (368,70) .. controls (368,68.9) and (368.9,68) .. (370,68) .. controls (371.1,68) and (372,68.9) .. (372,70) .. controls (372,71.1) and (371.1,72) .. (370,72) .. controls (368.9,72) and (368,71.1) .. (368,70) -- cycle ;
%Flowchart: Connector [id:dp4945365706434224] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (418,70) .. controls (418,68.9) and (418.9,68) .. (420,68) .. controls (421.1,68) and (422,68.9) .. (422,70) .. controls (422,71.1) and (421.1,72) .. (420,72) .. controls (418.9,72) and (418,71.1) .. (418,70) -- cycle ;
%Flowchart: Connector [id:dp09774313507745558] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (303,100) .. controls (303,98.9) and (303.9,98) .. (305,98) .. controls (306.1,98) and (307,98.9) .. (307,100) .. controls (307,101.1) and (306.1,102) .. (305,102) .. controls (303.9,102) and (303,101.1) .. (303,100) -- cycle ;
%Flowchart: Connector [id:dp0035245206698817366] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (268,130) .. controls (268,128.9) and (268.9,128) .. (270,128) .. controls (271.1,128) and (272,128.9) .. (272,130) .. controls (272,131.1) and (271.1,132) .. (270,132) .. controls (268.9,132) and (268,131.1) .. (268,130) -- cycle ;
%Flowchart: Connector [id:dp8643068491270031] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303,130) .. controls (303,128.9) and (303.9,128) .. (305,128) .. controls (306.1,128) and (307,128.9) .. (307,130) .. controls (307,131.1) and (306.1,132) .. (305,132) .. controls (303.9,132) and (303,131.1) .. (303,130) -- cycle ;
%Straight Lines [id:da01939017134045795] 
\draw    (270,40) -- (470,70) ;
\draw [shift={(470,70)}, rotate = 8.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6674164118732447] 
\draw    (140,50) -- (90,80) ;
\draw [shift={(90,80)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(140,50)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da14342612644817943] 
\draw    (90,80) -- (60,110) ;
\draw [shift={(60,110)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5631613320421703] 
\draw    (140,50) -- (190,80) ;
\draw [shift={(190,80)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9027461254541691] 
\draw    (60,110) -- (60,140) ;
\draw [shift={(60,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da40077090936463955] 
\draw    (90,80) -- (90,110) ;
\draw [shift={(90,110)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8710807353105217] 
\draw    (140,50) -- (140,80) ;
\draw [shift={(140,80)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4699323094618193] 
\draw    (90,110) -- (75,140) ;
\draw [shift={(75,140)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da07532401098227248] 
\draw    (90,80) -- (120,110) ;
\draw [shift={(120,110)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3014557419499294] 
\draw    (90,110) -- (105,140) ;
\draw [shift={(105,140)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp8727087541242529] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (338,100) .. controls (338,98.9) and (338.9,98) .. (340,98) .. controls (341.1,98) and (342,98.9) .. (342,100) .. controls (342,101.1) and (341.1,102) .. (340,102) .. controls (338.9,102) and (338,101.1) .. (338,100) -- cycle ;
%Straight Lines [id:da2586658924733789] 
\draw    (140,80) -- (140,110) ;
\draw [shift={(140,110)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6030856459456617] 
\draw    (190,80) -- (175,110) ;
\draw [shift={(175,110)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da12336692768644675] 
\draw    (190,80) -- (205,110) ;
\draw [shift={(205,110)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp540018409094833] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (418,100) .. controls (418,98.9) and (418.9,98) .. (420,98) .. controls (421.1,98) and (422,98.9) .. (422,100) .. controls (422,101.1) and (421.1,102) .. (420,102) .. controls (418.9,102) and (418,101.1) .. (418,100) -- cycle ;
%Flowchart: Connector [id:dp2912024361574618] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (368,100) .. controls (368,98.9) and (368.9,98) .. (370,98) .. controls (371.1,98) and (372,98.9) .. (372,100) .. controls (372,101.1) and (371.1,102) .. (370,102) .. controls (368.9,102) and (368,101.1) .. (368,100) -- cycle ;
%Straight Lines [id:da37588093998758687] 
\draw    (140,110) -- (140,140) ;
\draw [shift={(140,140)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp4962559533673996] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (368,130) .. controls (368,128.9) and (368.9,128) .. (370,128) .. controls (371.1,128) and (372,128.9) .. (372,130) .. controls (372,131.1) and (371.1,132) .. (370,132) .. controls (368.9,132) and (368,131.1) .. (368,130) -- cycle ;

% Text Node
\draw (313.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (279,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (314,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (342,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (276,144.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (254,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (255,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (255,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (374,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (290,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (325,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (384,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (424,64) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ] [align=left] {$\displaystyle 8$};
% Text Node
\draw (301,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (433.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (384,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (472.33,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (423.33,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (387.33,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (128,42) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (86,65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (115,114) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 6$};
% Text Node
\draw (92,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 4$};
% Text Node
\draw (143,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 5$};
% Text Node
\draw (56,95) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 3$};
% Text Node
\draw (70,144) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 7$};
% Text Node
\draw (193,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 8$};
% Text Node
\draw (56,144) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 9$};
% Text Node
\draw (97,144) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 10$};
% Text Node
\draw (313,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (255,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$9$};
% Text Node
\draw (350,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (141,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 12$};
% Text Node
\draw (170,114) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 11$};
% Text Node
\draw (197,114) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 13$};
% Text Node
\draw (401,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (442,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$13$};
% Text Node
\draw (132,144) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 14$};
% Text Node
\draw (363,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$14$};


\end{tikzpicture}


==> ulam-tree-alone.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Straight Lines [id:da6975858397383287] 
\draw    (227,87) -- (227,117) ;
\draw [shift={(227,117)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9926624719119004] 
\draw    (227,57) -- (242,87) ;
\draw [shift={(242,87)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1413270193124958] 
\draw    (277,57) -- (277,86.94) ;
\draw [shift={(277,86.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da49808438277714295] 
\draw    (192,87) -- (192,117) ;
\draw [shift={(192,117)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3834899051190762] 
\draw    (162,57) -- (162,86.94) ;
\draw [shift={(162,86.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da46174319285538135] 
\draw    (57,27) -- (162,57) ;
\draw [shift={(162,57)}, rotate = 15.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5962501315306609] 
\draw    (57,27) -- (57,57) ;
\draw [shift={(57,57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(57,27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da43220216325096406] 
\draw    (57,57) -- (97,87) ;
\draw [shift={(97,87)}, rotate = 36.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da45092919282750343] 
\draw    (57,57) -- (127,87) ;
\draw [shift={(127,87)}, rotate = 23.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da49743743437356114] 
\draw    (57,57) -- (57,87) ;
\draw [shift={(57,87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8181644717353196] 
\draw    (57,87) -- (87,117) ;
\draw [shift={(87,117)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da05002707805099804] 
\draw    (57,87) -- (72,117) ;
\draw [shift={(72,117)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da14436144600170064] 
\draw    (57,87) -- (57,117) ;
\draw [shift={(57,117)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5759687230706445] 
\draw    (162,57) -- (192,87) ;
\draw [shift={(192,87)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da08483677974433357] 
\draw    (97,87) -- (112,117) ;
\draw [shift={(112,117)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8535345891100937] 
\draw    (97,87) -- (97,117) ;
\draw [shift={(97,117)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(97,87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da30300404167304806] 
\draw    (127,87) -- (127,117) ;
\draw [shift={(127,117)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(127,87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7396045885911242] 
\draw    (57,117) -- (72,147) ;
\draw [shift={(72,147)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8131283742160942] 
\draw    (57,117) -- (57,147) ;
\draw [shift={(57,147)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da10534576265919948] 
\draw    (57,27) -- (227,57) ;
\draw [shift={(227,57)}, rotate = 10.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9823613833858973] 
\draw    (162,86.94) -- (162,116.94) ;
\draw [shift={(162,116.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(162,86.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4361032435322202] 
\draw    (162,86.94) -- (177,116.94) ;
\draw [shift={(177,116.94)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da77585694844788] 
\draw    (227,57) -- (227,86.94) ;
\draw [shift={(227,86.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da49802715864994307] 
\draw    (57,147) -- (57,177) ;
\draw [shift={(57,177)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9003199538996839] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (55,57) .. controls (55,55.9) and (55.9,55) .. (57,55) .. controls (58.1,55) and (59,55.9) .. (59,57) .. controls (59,58.1) and (58.1,59) .. (57,59) .. controls (55.9,59) and (55,58.1) .. (55,57) -- cycle ;
%Flowchart: Connector [id:dp03825975161264383] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (55,87) .. controls (55,85.9) and (55.9,85) .. (57,85) .. controls (58.1,85) and (59,85.9) .. (59,87) .. controls (59,88.1) and (58.1,89) .. (57,89) .. controls (55.9,89) and (55,88.1) .. (55,87) -- cycle ;
%Flowchart: Connector [id:dp033717334438826074] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,57) .. controls (160,55.9) and (160.9,55) .. (162,55) .. controls (163.1,55) and (164,55.9) .. (164,57) .. controls (164,58.1) and (163.1,59) .. (162,59) .. controls (160.9,59) and (160,58.1) .. (160,57) -- cycle ;
%Flowchart: Connector [id:dp038861137808436585] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (225,57) .. controls (225,55.9) and (225.9,55) .. (227,55) .. controls (228.1,55) and (229,55.9) .. (229,57) .. controls (229,58.1) and (228.1,59) .. (227,59) .. controls (225.9,59) and (225,58.1) .. (225,57) -- cycle ;
%Flowchart: Connector [id:dp5018703598198584] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (160,86.94) .. controls (160,85.84) and (160.9,84.94) .. (162,84.94) .. controls (163.1,84.94) and (164,85.84) .. (164,86.94) .. controls (164,88.04) and (163.1,88.94) .. (162,88.94) .. controls (160.9,88.94) and (160,88.04) .. (160,86.94) -- cycle ;
%Flowchart: Connector [id:dp5970199750866177] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (95,87) .. controls (95,85.9) and (95.9,85) .. (97,85) .. controls (98.1,85) and (99,85.9) .. (99,87) .. controls (99,88.1) and (98.1,89) .. (97,89) .. controls (95.9,89) and (95,88.1) .. (95,87) -- cycle ;
%Flowchart: Connector [id:dp9331035578214016] 
\draw  [color={rgb, 255:red, 88; green, 152; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 152; blue, 17 }  ,fill opacity=1 ] (55,117) .. controls (55,115.9) and (55.9,115) .. (57,115) .. controls (58.1,115) and (59,115.9) .. (59,117) .. controls (59,118.1) and (58.1,119) .. (57,119) .. controls (55.9,119) and (55,118.1) .. (55,117) -- cycle ;
%Flowchart: Connector [id:dp8137360808201088] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225,86.94) .. controls (225,85.84) and (225.9,84.94) .. (227,84.94) .. controls (228.1,84.94) and (229,85.84) .. (229,86.94) .. controls (229,88.04) and (228.1,88.94) .. (227,88.94) .. controls (225.9,88.94) and (225,88.04) .. (225,86.94) -- cycle ;
%Flowchart: Connector [id:dp5324688456422285] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190,87) .. controls (190,85.9) and (190.9,85) .. (192,85) .. controls (193.1,85) and (194,85.9) .. (194,87) .. controls (194,88.1) and (193.1,89) .. (192,89) .. controls (190.9,89) and (190,88.1) .. (190,87) -- cycle ;
%Flowchart: Connector [id:dp7067829197137229] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160,116.94) .. controls (160,115.84) and (160.9,114.94) .. (162,114.94) .. controls (163.1,114.94) and (164,115.84) .. (164,116.94) .. controls (164,118.04) and (163.1,118.94) .. (162,118.94) .. controls (160.9,118.94) and (160,118.04) .. (160,116.94) -- cycle ;
%Flowchart: Connector [id:dp7611304813089381] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (95,117) .. controls (95,115.9) and (95.9,115) .. (97,115) .. controls (98.1,115) and (99,115.9) .. (99,117) .. controls (99,118.1) and (98.1,119) .. (97,119) .. controls (95.9,119) and (95,118.1) .. (95,117) -- cycle ;
%Flowchart: Connector [id:dp6646132525950393] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,117) .. controls (70,115.9) and (70.9,115) .. (72,115) .. controls (73.1,115) and (74,115.9) .. (74,117) .. controls (74,118.1) and (73.1,119) .. (72,119) .. controls (70.9,119) and (70,118.1) .. (70,117) -- cycle ;
%Flowchart: Connector [id:dp14374083162413798] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55,147) .. controls (55,145.9) and (55.9,145) .. (57,145) .. controls (58.1,145) and (59,145.9) .. (59,147) .. controls (59,148.1) and (58.1,149) .. (57,149) .. controls (55.9,149) and (55,148.1) .. (55,147) -- cycle ;
%Straight Lines [id:da5299698135669455] 
\draw    (57,27) -- (277,57) ;
\draw [shift={(277,57)}, rotate = 7.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9747856992474534] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275,57) .. controls (275,55.9) and (275.9,55) .. (277,55) .. controls (278.1,55) and (279,55.9) .. (279,57) .. controls (279,58.1) and (278.1,59) .. (277,59) .. controls (275.9,59) and (275,58.1) .. (275,57) -- cycle ;

% Text Node
\draw (96.33,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (72,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (105,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (129,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (81,132.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (41,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (42,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (37,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (29,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$111$};
% Text Node
\draw (166,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (77,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (107,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$13$};
% Text Node
\draw (142,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (22,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1111$};
% Text Node
\draw (172,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$22$};
% Text Node
\draw (179.33,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (231,51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 152; blue, 17 }  ,opacity=1 ] [align=left] {$\displaystyle 3$};
% Text Node
\draw (61,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$112$};
% Text Node
\draw (87,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$121$};
% Text Node
\draw (152,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$211$};
% Text Node
\draw (207,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$31$};
% Text Node
\draw (235.33,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (170,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (59,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (279.33,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (281,51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (194.33,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (230.33,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (202.33,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};


\end{tikzpicture}
